A Constraint-Tightening Approach to Nonlinear Stochastic Model Predictive Control for Systems under General Disturbances

This paper presents a nonlinear model predictive control strategy for stochastic systems with general (state and input dependent) disturbances subject to chance constraints. Our approach uses an online computed stochastic tube to ensure stability, constraint satisfaction and recursive feasibility in the presence of stochastic uncertainties. The shape of the tube and the constraint backoff is based on an offline computed incremental Lyapunov function.

==> figs/numsim.tex <==
% !TeX spellcheck = en_US
% !TeX program = lualatex
% !TeX encoding = utf8
% !TeX root=./numsim.tex
\providecommand{\mydatapath}{.}
\documentclass[../document.tex]{subfiles}
\begin{document}
	\begin{tikzpicture}[%
        /pgfplots/every major grid/.style={black!40},%
        /pgfplots/every minor grid/.style={black!10},%
    ]
		\begin{axis}[
            grid=both,minor tick num=1,distance=1,
            xmin=-2,xmax=2,ymin=-3,ymax=4,samples=200,
            xlabel={$x_1$},ylabel={$x_2$}
        ]
            \addplot[smooth,red,thick] {min(sqrt(2/x/x),5)};
            \addplot[smooth,red,thick] {max(-sqrt(2/x/x),-3.5)};
            \addplot[] table[x=x1,y=x2] {\mydatapath/numsim.csv} node[pos=0] (x0) {};%
		\end{axis}
	\end{tikzpicture}
\end{document}


==> figs/tube-constraint.tex <==
% !TeX spellcheck = en_US
% !TeX program = lualatex
% !TeX encoding = utf8
% !TeX root=./tube-constraint.tex
\documentclass[../document.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[
		x=2cm,y=-2cm,
    	point/.style={draw,fill=white,rectangle,minimum height=1pt,rounded corners=0.5pt,inner sep=0cm},
		area/.style={draw,fill=white,rectangle,inner sep=0cm,rounded corners=2.5pt},
		phead/.style={draw,rectangle,minimum height=0pt,inner sep=0cm},
        rhead/.style={fill},
        inwardtube/.style={decorate, decoration={snake, amplitude=0.75pt, segment length=6pt},opacity=0.5},
        robusttube/.style={orange,line cap=round,very thick},
        probtube/.style={blue,line cap=round,very thick},
        ctube/.style={draw=green!50!black,text=green!50!black,line cap=round},
        prediction/.style={black,thick}
	]
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
	\pgfdeclarelayer{backgroundA}
	\pgfdeclarelayer{mainA}
	\pgfdeclarelayer{foregroundA}
	\pgfsetlayers{background,backgroundA,mainA,foregroundA,main,foreground}
	\begin{pgfonlayer}{background}
		\foreach \x in {0.5,...,2.5} \draw[dotted,line cap=round] (\x,-0.3) -- (\x,2.2);
		\foreach \x in {0,...,3} \node[] at (\x,2.1) {$k=\x$};
	\end{pgfonlayer}
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[minimum width=15pt]
		\begin{pgfonlayer}{foregroundA}
			\coordinate[point,ctube] (x0) at (0,0.25);
		\end{pgfonlayer}
		%
		\begin{pgfonlayer}{foregroundA}
			\coordinate[point,ctube] (x1) at (1,0.5);
			\coordinate (x1north) at ($(x1)-(0,0.7)$);
			\coordinate (x1south) at ($(x1)+(0,0.7)$);
			\coordinate (x1northP) at ($(x1)-(0,0.5)$);
			\coordinate (x1southP) at ($(x1)+(0,0.5)$);
		\end{pgfonlayer}
		\begin{pgfonlayer}{backgroundA}
			\draw[robusttube] (x0.north) -- (x1north);
			\draw[robusttube] (x0.south) -- (x1south);
			\draw[prediction] (x0.east) -- (x1.west);
		\end{pgfonlayer}
		\begin{pgfonlayer}{mainA}
			\path[rhead] (x1north) circle (1pt);
            \path[rhead] (x1south) circle (1pt);
			\draw[very thick,probtube] (x1northP) node[phead] {} -- (x1southP) node[phead] {};
		\end{pgfonlayer}
		%
		\begin{pgfonlayer}{foregroundA}
			\coordinate[area,minimum height=1cm,ctube] (x2) at (2,0.75);
			\coordinate (x2north) at ($(x2.north)-(0,0.7)$);
			\coordinate (x2south) at ($(x2.south)+(0,0.7)$);
			\coordinate (x2northP) at ($(x2.north)-(0,0.5)$);
			\coordinate (x2southP) at ($(x2.south)+(0,0.5)$);
		\end{pgfonlayer}
		\begin{pgfonlayer}{backgroundA}
			\draw[robusttube] (x1north) -- (x2north);
			\draw[robusttube] (x1south) -- (x2south);
			\draw[inwardtube] (x1north) -- (x2.north);
			\draw[inwardtube] (x1south) -- (x2.south);
			\draw[prediction] (x1.east) -- (x2.west);
		\end{pgfonlayer}
		\begin{pgfonlayer}{mainA}
        	\path[rhead] (x2north) circle (1pt);
            \path[rhead] (x2south) circle (1pt);
			\draw[very thick,probtube] (x2northP) node[phead] {} -- (x2southP) node[phead] {};
		\end{pgfonlayer}
		%
		\begin{pgfonlayer}{foregroundA}
			\coordinate[area,minimum height=1.5cm,ctube] (x3) at (3,0.875);
			\coordinate (x3north) at ($(x3.north)-(0,0.7)$);
			\coordinate (x3south) at ($(x3.south)+(0,0.7)$);
			\coordinate (x3northP) at ($(x3.north)-(0,0.5)$);
			\coordinate (x3southP) at ($(x3.south)+(0,0.5)$);
            \coordinate (x4north) at ($(x3north)+(1,0)$);
            \coordinate (x4south) at ($(x3south)+(1,0.2)$);
		\end{pgfonlayer}
		\begin{pgfonlayer}{backgroundA}
			\draw[robusttube] (x2north) -- (x3north);
			\draw[robusttube] (x2south) -- (x3south);
			\draw[inwardtube] (x2north) -- (x3.north);
			\draw[inwardtube] (x2south) -- (x3.south);
			\draw[prediction] (x2.east) -- (x3.west);
            \begin{scope}
                \clip (-0.5,-0.3) rectangle (3.5,2.2);
                \draw[robusttube] (x3north) -- (x4north);
                \draw[robusttube] (x3south) -- (x4south);
            \end{scope}
		\end{pgfonlayer}
		\begin{pgfonlayer}{mainA}
			\path[rhead] (x3north) circle (1pt);
            \path[rhead] (x3south) circle (1pt);
			\draw[very thick,probtube] (x3northP) node[phead] {} -- (x3southP) node[phead] {};
		\end{pgfonlayer}
	\end{scope}

	\begin{pgfonlayer}{foreground}
		\draw[prediction] (x0.west) -- (x0.east);
		\draw[prediction] (x1.west) -- (x1.east);
		\draw[prediction] (x2.west) -- (x2.east);
		\draw[prediction] (x3.west) -- (x3.east);
		\path[opacity=0.5] (x1north) -- node [anchor=south,pos=0.65] {$\cdot ρ$} (x2.north);
		\path[opacity=0.5] (x2north) -- node [anchor=south,pos=0.65] {$\cdot ρ$} (x3.north);
		\begin{scope}[draw opacity=0.6]
			\draw[probtube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.25}] ($(x1southP)+(-0.5pt,0)$) -- node[anchor=east,pos=0.25,xshift=-2pt] {$\mathcal{S}^p_{1|t}$} ($(x1northP)+(-0.5pt,0)$);
			\draw[robusttube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.675}] ($(x1north)+(0.5pt,0)$) -- node[anchor=west,pos=0.675,xshift=2pt] {$\:\mathcal{S}^1_{1|t}$} ($(x1south)+(0.5pt,0)$);
			\draw[probtube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.13}] ($(x2southP)+(-0.5pt,0)$) -- node[anchor=east,pos=0.13,xshift=-2pt] {$\mathcal{S}^p_{2|t}$} ($(x2northP)+(-0.5pt,0)$);
			\draw[robusttube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.79}] ($(x2north)+(0.5pt,0)$) -- node[anchor=west,pos=0.79,xshift=2pt] {$\:\mathcal{S}^1_{2|t}$} ($(x2south)+(0.5pt,0)$);
			\draw[probtube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.11}] ($(x3southP)+(-0.5pt,0)$) -- node[anchor=east,pos=0.11,xshift=-2pt] {$\mathcal{S}^p_{3|t}$} ($(x3northP)+(-0.5pt,0)$);
			\draw[robusttube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.82}] ($(x3north)+(0.5pt,0)$) -- node[anchor=west,pos=0.82,xshift=2pt] {$\:\mathcal{S}^1_{3|t}$} ($(x3south)+(0.5pt,0)$);
			
			\draw[draw opacity=1,white,ultra thick] (2.5,0.78) -- (2.5,0.475);
			\draw[ctube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.3}] (x2.north east) -- node[anchor=west,pos=0.3] {$\:ρ\mathcal{S}^1_{1|t}$} (x2.south east);
			\draw[ctube,semithick,decorate,decoration={brace,amplitude=5pt,aspect=0.3}] (x3.north east) -- node[anchor=west,pos=0.3] {$\:ρ\mathcal{S}^1_{2|t}$} (x3.south east);
		\end{scope}
	\end{pgfonlayer}
    %\draw[magenta,ultra thick,dashed] (current bounding box.north west) rectangle (current bounding box.south east);
\end{tikzpicture}
\end{document}
